Determining the optimal focusing parameter in sparse promoting inversions of EMI surveys

If the magnetic field caused by a magnetic dipole is measured, the electrical conductivity of the subsurface can be determined by solving the inverse problem. For this problem, a form of regularization is required as the inverse problem is ill-posed. Commonly, Tikhonov regularization is used which adds the L2-norm of (some difference between) the model parameters to the objective function. As a result, a smooth conductivity profile is promoted, and these types of inversions are very stable. However, it fails to recover sharp conductivity boundaries when the true profile has discontinuities, as the discontinuities cause oscillations in the obtained model parameters. To circumvent this problem, L0-approximating norms can be used to promote discontinuous model parameters. Two of these measures are considered, the minimum gradient support and the Cauchy measure. However, both measures contain a parameter which interpolates the function from the L2- to the L0-norm or L1- norm. To find the optimal value of this parameter, a new method, not relying on any prior input, is suggested. It is based on the L-curve method and finds a good balance between a continuous and discontinuous profile. The method is tested on synthetic data and is able to produce a conductivity profile similar to the true profile. Furthermore, the strategy is applied to newly acquired field data and the obtained profiles are in agreement with the results of other surveys at the same location. Finally, despite the fact that the Cauchy measure is only occasionally used to the best of our knowledge, we find that it performs at least as well as the minimum gradient support measure, especially in combination with convex optimization algorithms.

==> plots/3layers_cauchy.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Cauchy},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^-1\))},
ymin=0.007, ymax=0.13,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.00980142599774755
0.526315789473684 0.00980142599774755
0.526315789473684 0.00996342643760328
1.05263157894737 0.00996342643760328
1.05263157894737 0.0102731013339251
1.57894736842105 0.0102731013339251
1.57894736842105 0.0105405506465555
2.10526315789474 0.0105405506465555
2.10526315789474 0.122670106677196
2.63157894736842 0.122670106677196
2.63157894736842 0.116028872579617
3.15789473684211 0.116028872579617
3.15789473684211 0.0749710155720998
3.68421052631579 0.0749710155720998
3.68421052631579 0.0685391410342466
4.21052631578947 0.0685391410342466
4.21052631578947 0.0635702062845243
4.73684210526316 0.0635702062845243
4.73684210526316 0.0598443486204936
5.26315789473684 0.0598443486204936
5.26315789473684 0.0570303395028081
5.78947368421053 0.0570303395028081
5.78947368421053 0.0548605296651888
6.31578947368421 0.0548605296651888
6.31578947368421 0.0531387213099956
6.84210526315789 0.0531387213099956
6.84210526315789 0.0517238411929323
7.36842105263158 0.0517238411929323
7.36842105263158 0.0505150605941921
7.89473684210526 0.0505150605941921
7.89473684210526 0.0494409601570395
8.42105263157895 0.0494409601570395
8.42105263157895 0.0484518024730905
8.94736842105263 0.0484518024730905
8.94736842105263 0.0475138916280952
9.47368421052632 0.0475138916280952
9.47368421052632 0.0466053425815034
10 0.0466053425815034
10 0.045712850039654
11 0.045712850039654
};
\addlegendentry{Reuse}
\addplot [semithick, blue]
table {%
0 0.00986612738822728
0.526315789473684 0.00986612738822728
0.526315789473684 0.00991906469316734
1.05263157894737 0.00991906469316734
1.05263157894737 0.00997942670436207
1.57894736842105 0.00997942670436207
1.57894736842105 0.0100264586551598
2.10526315789474 0.0100264586551598
2.10526315789474 0.115939041276795
2.63157894736842 0.115939041276795
2.63157894736842 0.115200345647112
3.15789473684211 0.115200345647112
3.15789473684211 0.114052842950327
3.68421052631579 0.114052842950327
3.68421052631579 0.0538705679795384
4.21052631578947 0.0538705679795384
4.21052631578947 0.0533221753122781
4.73684210526316 0.0533221753122781
4.73684210526316 0.0527919308076837
5.26315789473684 0.0527919308076837
5.26315789473684 0.052267775541649
5.78947368421053 0.052267775541649
5.78947368421053 0.0517367514728307
6.31578947368421 0.0517367514728307
6.31578947368421 0.0511888211702565
6.84210526315789 0.0511888211702565
6.84210526315789 0.050617930611599
7.36842105263158 0.050617930611599
7.36842105263158 0.050021786269429
7.89473684210526 0.050021786269429
7.89473684210526 0.049401125188381
8.42105263157895 0.049401125188381
8.42105263157895 0.0487588641027876
8.94736842105263 0.0487588641027876
8.94736842105263 0.0480993068928516
9.47368421052632 0.0480993068928516
9.47368421052632 0.0474274833406979
10 0.0474274833406979
10 0.0467486389785805
11 0.0467486389785805
};
\addlegendentry{Start}
\addplot [semithick, color0]
table {%
0 0.00998675423598189
0.526315789473684 0.00998675423598189
0.526315789473684 0.00848647243317177
1.05263157894737 0.00848647243317177
1.05263157894737 0.0107816699113292
1.57894736842105 0.0107816699113292
1.57894736842105 0.0179603367167187
2.10526315789474 0.0179603367167187
2.10526315789474 0.117425396441199
2.63157894736842 0.117425396441199
2.63157894736842 0.11038511256927
3.15789473684211 0.11038511256927
3.15789473684211 0.0851536446847102
3.68421052631579 0.0851536446847102
3.68421052631579 0.0667455339028673
4.21052631578947 0.0667455339028673
4.21052631578947 0.0567950968521003
4.73684210526316 0.0567950968521003
4.73684210526316 0.0522331304114151
5.26315789473684 0.0522331304114151
5.26315789473684 0.0510126464053439
5.78947368421053 0.0510126464053439
5.78947368421053 0.0519175617760298
6.31578947368421 0.0519175617760298
6.31578947368421 0.0540572980538688
6.84210526315789 0.0540572980538688
6.84210526315789 0.056586244038746
7.36842105263158 0.056586244038746
7.36842105263158 0.0586277322803191
7.89473684210526 0.0586277322803191
7.89473684210526 0.0593686274266818
8.42105263157895 0.0593686274266818
8.42105263157895 0.0582487565279
8.94736842105263 0.0582487565279
8.94736842105263 0.0551201441232352
9.47368421052632 0.0551201441232352
9.47368421052632 0.0502691633622223
10 0.0502691633622223
10 0.0442848149237943
11 0.0442848149237943
};
\addlegendentry{Smooth}
\addplot [very thick, black]
table {%
0 0.01
2 0.01
2 0.1
4 0.1
4 0.05
5 0.05
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> plots/3layers_mgs.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
title={MGS},
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^-1\))},
ymin=0.007, ymax=0.13,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.00906087465790217
0.526315789473684 0.00906087465790217
0.526315789473684 0.00900493612270109
1.05263157894737 0.00900493612270109
1.05263157894737 0.00898357597255983
1.57894736842105 0.00898357597255983
1.57894736842105 0.0693885117172298
2.10526315789474 0.0693885117172298
2.10526315789474 0.0699067715340558
2.63157894736842 0.0699067715340558
2.63157894736842 0.0705710725601603
3.15789473684211 0.0705710725601603
3.15789473684211 0.0712064741480888
3.68421052631579 0.0712064741480888
3.68421052631579 0.0717453650480753
4.21052631578947 0.0717453650480753
4.21052631578947 0.072171367483974
4.73684210526316 0.072171367483974
4.73684210526316 0.0724895378442505
5.26315789473684 0.0724895378442505
5.26315789473684 0.0727127056075339
5.78947368421053 0.0727127056075339
5.78947368421053 0.0728555563705046
6.31578947368421 0.0728555563705046
6.31578947368421 0.0729321704346667
6.84210526315789 0.0729321704346667
6.84210526315789 0.0729550960068017
7.36842105263158 0.0729550960068017
7.36842105263158 0.0436456304145398
7.89473684210526 0.0436456304145398
7.89473684210526 0.0436215408417451
8.42105263157895 0.0436215408417451
8.42105263157895 0.0435880092928402
8.94736842105263 0.0435880092928402
8.94736842105263 0.0435472413112172
9.47368421052632 0.0435472413112172
9.47368421052632 0.0435010388144977
10 0.0435010388144977
10 0.043450868765097
11 0.043450868765097
};
\addlegendentry{Reuse}
\addplot [semithick, blue]
table {%
0 0.00997143420603288
0.526315789473684 0.00997143420603288
0.526315789473684 0.0100307403168109
1.05263157894737 0.0100307403168109
1.05263157894737 0.0100669188407222
1.57894736842105 0.0100669188407222
1.57894736842105 0.0100802076545704
2.10526315789474 0.0100802076545704
2.10526315789474 0.108778603987195
2.63157894736842 0.108778603987195
2.63157894736842 0.108208893940828
3.15789473684211 0.108208893940828
3.15789473684211 0.107614247188513
3.68421052631579 0.107614247188513
3.68421052631579 0.107245138414909
4.21052631578947 0.107245138414909
4.21052631578947 0.0457925639873932
4.73684210526316 0.0457925639873932
4.73684210526316 0.0458190206105692
5.26315789473684 0.0458190206105692
5.26315789473684 0.0458923889455197
5.78947368421053 0.0458923889455197
5.78947368421053 0.0460029360943722
6.31578947368421 0.0460029360943722
6.31578947368421 0.046140976270168
6.84210526315789 0.046140976270168
6.84210526315789 0.0462978562494868
7.36842105263158 0.0462978562494868
7.36842105263158 0.0464662998047138
7.89473684210526 0.0464662998047138
7.89473684210526 0.0466404364700202
8.42105263157895 0.0466404364700202
8.42105263157895 0.0468156850887041
8.94736842105263 0.0468156850887041
8.94736842105263 0.046988579555097
9.47368421052632 0.046988579555097
9.47368421052632 0.047156582732568
10 0.047156582732568
10 0.0473179108534462
11 0.0473179108534462
};
\addlegendentry{Start}
\addplot [semithick, color0]
table {%
0 0.00980472808612288
0.526315789473684 0.00980472808612288
0.526315789473684 0.00812237206709955
1.05263157894737 0.00812237206709955
1.05263157894737 0.00846470410125792
1.57894736842105 0.00846470410125792
1.57894736842105 0.054940861049638
2.10526315789474 0.054940861049638
2.10526315789474 0.0716268166183707
2.63157894736842 0.0716268166183707
2.63157894736842 0.0846075549310645
3.15789473684211 0.0846075549310645
3.15789473684211 0.0881467296115804
3.68421052631579 0.0881467296115804
3.68421052631579 0.0841345064255506
4.21052631578947 0.0841345064255506
4.21052631578947 0.0768263516159971
4.73684210526316 0.0768263516159971
4.73684210526316 0.0692931470692849
5.26315789473684 0.0692931470692849
5.26315789473684 0.062842455032783
5.78947368421053 0.062842455032783
5.78947368421053 0.0577436045156029
6.31578947368421 0.0577436045156029
6.31578947368421 0.0538642309583388
6.84210526315789 0.0538642309583388
6.84210526315789 0.0509743541155565
7.36842105263158 0.0509743541155565
7.36842105263158 0.04885461590149
7.89473684210526 0.04885461590149
7.89473684210526 0.0473240123167288
8.42105263157895 0.0473240123167288
8.42105263157895 0.0462404305159083
8.94736842105263 0.0462404305159083
8.94736842105263 0.0454940428307165
9.47368421052632 0.0454940428307165
9.47368421052632 0.0450001545212182
10 0.0450001545212182
10 0.044693271454481
11 0.044693271454481
};
\addlegendentry{Smooth}
\addplot [very thick, black]
table {%
0 0.01
2 0.01
2 0.1
4 0.1
4 0.05
5 0.05
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> plots/Luik_cauchy.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={Cauchy},
width=.49\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^{-1}\))},
ymin=0.005, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={0.005,0.01,0.05,0.1},
yticklabels={
  \(\displaystyle 0.005\),
  \(\displaystyle 0.01\),
  \(\displaystyle 0.05\),
  \(\displaystyle 0.1\)
}
]
\addplot [semithick, red]
table {%
0 0.0146171274051066
0.526315789473684 0.0146171274051066
0.526315789473684 0.0120208262212887
1.05263157894737 0.0120208262212887
1.05263157894737 0.0120235030075037
1.57894736842105 0.0120235030075037
1.57894736842105 0.0120298449976922
2.10526315789474 0.0120298449976922
2.10526315789474 0.0643150277357357
2.63157894736842 0.0643150277357357
2.63157894736842 0.00966619794970562
3.15789473684211 0.00966619794970562
3.15789473684211 0.00966877249365178
3.68421052631579 0.00966877249365178
3.68421052631579 0.00967835138737752
4.21052631578947 0.00967835138737752
4.21052631578947 0.00969686584421248
4.73684210526316 0.00969686584421248
4.73684210526316 0.00972536056200677
5.26315789473684 0.00972536056200677
5.26315789473684 0.00976438859126409
5.78947368421053 0.00976438859126409
5.78947368421053 0.00981427404707611
6.31578947368421 0.00981427404707611
6.31578947368421 0.00987526988905716
6.84210526315789 0.00987526988905716
6.84210526315789 0.0099476619899299
7.36842105263158 0.0099476619899299
7.36842105263158 0.0100318626866843
7.89473684210526 0.0100318626866843
7.89473684210526 0.0101285364354164
8.42105263157895 0.0101285364354164
8.42105263157895 0.0102388054328962
8.94736842105263 0.0102388054328962
8.94736842105263 0.0103646025928621
9.47368421052632 0.0103646025928621
9.47368421052632 0.0105093431804746
10 0.0105093431804746
10 0.010679020910309
11 0.010679020910309
};
\addlegendentry{Reuse}
\addplot [semithick, blue]
table {%
0 0.0143817201483233
0.526315789473684 0.0143817201483233
0.526315789473684 0.014286914136348
1.05263157894737 0.014286914136348
1.05263157894737 0.00709915635339499
1.57894736842105 0.00709915635339499
1.57894736842105 0.00710133362881572
2.10526315789474 0.00710133362881572
2.10526315789474 0.0802055979939643
2.63157894736842 0.0802055979939643
2.63157894736842 0.00772519871422269
3.15789473684211 0.00772519871422269
3.15789473684211 0.00772490660268331
3.68421052631579 0.00772490660268331
3.68421052631579 0.00772769969437751
4.21052631578947 0.00772769969437751
4.21052631578947 0.00773402959767538
4.73684210526316 0.00773402959767538
4.73684210526316 0.00774363160908795
5.26315789473684 0.00774363160908795
5.26315789473684 0.00775585154511721
5.78947368421053 0.00775585154511721
5.78947368421053 0.0077689060547575
6.31578947368421 0.0077689060547575
6.31578947368421 0.0107017643142808
6.84210526315789 0.0107017643142808
6.84210526315789 0.0107230017295333
7.36842105263158 0.0107230017295333
7.36842105263158 0.0107449676418277
7.89473684210526 0.0107449676418277
7.89473684210526 0.0107661023345957
8.42105263157895 0.0107661023345957
8.42105263157895 0.0107857832320262
8.94736842105263 0.0107857832320262
8.94736842105263 0.0108035937610841
9.47368421052632 0.0108035937610841
9.47368421052632 0.0108192667308403
10 0.0108192667308403
10 0.0108326455042186
11 0.0108326455042186
};
\addlegendentry{Start}
\addplot [semithick, color0]
table {%
0 0.0146853524187106
0.526315789473684 0.0146853524187106
0.526315789473684 0.0128673898268931
1.05263157894737 0.0128673898268931
1.05263157894737 0.00732578728977743
1.57894736842105 0.00732578728977743
1.57894736842105 0.0105769458116017
2.10526315789474 0.0105769458116017
2.10526315789474 0.0786458132228384
2.63157894736842 0.0786458132228384
2.63157894736842 0.00948440235175068
3.15789473684211 0.00948440235175068
3.15789473684211 0.00691097605886722
3.68421052631579 0.00691097605886722
3.68421052631579 0.00580592380788604
4.21052631578947 0.00580592380788604
4.21052631578947 0.00544158202145564
4.73684210526316 0.00544158202145564
4.73684210526316 0.00557784645012656
5.26315789473684 0.00557784645012656
5.26315789473684 0.00615075073828575
5.78947368421053 0.00615075073828575
5.78947368421053 0.00718546588551675
6.31578947368421 0.00718546588551675
6.31578947368421 0.00873793781515479
6.84210526315789 0.00873793781515479
6.84210526315789 0.0107859188972552
7.36842105263158 0.0107859188972552
7.36842105263158 0.0130857461138681
7.89473684210526 0.0130857461138681
7.89473684210526 0.0150766268587323
8.42105263157895 0.0150766268587323
8.42105263157895 0.0160451466743809
8.94736842105263 0.0160451466743809
8.94736842105263 0.0154945524474972
9.47368421052632 0.0154945524474972
9.47368421052632 0.0134469355696712
10 0.0134469355696712
10 0.0104282486030555
11 0.0104282486030555
};
\addlegendentry{Smooth}
\addplot [very thick, black]
table {%
0 0.0129
0.2 0.0129
0.2 0.0203
0.4 0.0203
0.4 0.0121
0.6 0.0121
0.6 0.0108
0.8 0.0108
0.8 0.0104
1 0.0104
1 0.01
1.2 0.01
1.2 0.011
1.4 0.011
1.4 0.0112
1.6 0.0112
1.6 0.011
1.8 0.011
1.8 0.0132
2 0.0132
2 0.0306
2.2 0.0306
2.2 0.067
2.4 0.067
2.4 0.0651
2.6 0.0651
2.6 0.0276
2.8 0.0276
2.8 0.0203
3 0.0203
3 0.012
3.2 0.012
3.2 0.0082
3.4 0.0082
3.4 0.0074
3.6 0.0074
3.6 0.0071
3.8 0.0071
3.8 0.007
4 0.007
4 0.007
4.2 0.007
4.2 0.007
4.4 0.007
4.4 0.0068
4.6 0.0068
4.6 0.0067
4.8 0.0067
4.8 0.0068
5 0.0068
5 0.0095
5.2 0.0095
5.2 0.0089
5.4 0.0089
5.4 0.0066
5.6 0.0066
5.6 0.0096
5.8 0.0096
5.8 0.008
6 0.008
6 0.0111
6.2 0.0111
6.2 0.0145
6.4 0.0145
6.4 0.0113
6.6 0.0113
6.6 0.0101
6.8 0.0101
6.8 0.0098
7 0.0098
7 0.0096
7.2 0.0096
7.2 0.0093
7.4 0.0093
7.4 0.0094
7.6 0.0094
7.6 0.0094
7.8 0.0094
7.8 0.0096
8 0.0096
8 0.01
8.2 0.01
8.2 0.0103
8.4 0.0103
8.4 0.0109
9.4 0.0109
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> plots/Luik_mgs.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
title={MGS},
width=.49\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^{-1}\))},
ymin=0.005, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={0.005,0.01,0.05,0.1},
yticklabels={
  \(\displaystyle 0.005\),
  \(\displaystyle 0.01\),
  \(\displaystyle 0.05\),
  \(\displaystyle 0.1\)
}
]
\addplot [semithick, red]
table {%
0 0.014851981608212
0.526315789473684 0.014851981608212
0.526315789473684 0.0108290824948749
1.05263157894737 0.0108290824948749
1.05263157894737 0.0103048417617137
1.57894736842105 0.0103048417617137
1.57894736842105 0.0295376889631858
2.10526315789474 0.0295376889631858
2.10526315789474 0.0314407953037347
2.63157894736842 0.0314407953037347
2.63157894736842 0.0304250933089708
3.15789473684211 0.0304250933089708
3.15789473684211 0.0104175387119214
3.68421052631579 0.0104175387119214
3.68421052631579 0.00966886189882297
4.21052631578947 0.00966886189882297
4.21052631578947 0.00913147930154303
4.73684210526316 0.00913147930154303
4.73684210526316 0.00880667675204578
5.26315789473684 0.00880667675204578
5.26315789473684 0.00866477562266559
5.78947368421053 0.00866477562266559
5.78947368421053 0.00867252167307054
6.31578947368421 0.00867252167307054
6.31578947368421 0.00879964669405667
6.84210526315789 0.00879964669405667
6.84210526315789 0.00901893844791537
7.36842105263158 0.00901893844791537
7.36842105263158 0.00930496147344699
7.89473684210526 0.00930496147344699
7.89473684210526 0.00963305301991006
8.42105263157895 0.00963305301991006
8.42105263157895 0.00997900445563738
8.94736842105263 0.00997900445563738
8.94736842105263 0.0103194069227257
9.47368421052632 0.0103194069227257
9.47368421052632 0.0106324660938285
10 0.0106324660938285
10 0.0108990210928959
11 0.0108990210928959
};
\addlegendentry{Reuse}
\addplot [semithick, blue]
table {%
0 0.0148530711168121
0.526315789473684 0.0148530711168121
0.526315789473684 0.010828361209462
1.05263157894737 0.010828361209462
1.05263157894737 0.0102903194472215
1.57894736842105 0.0102903194472215
1.57894736842105 0.0295227984545457
2.10526315789474 0.0295227984545457
2.10526315789474 0.0314799177784162
2.63157894736842 0.0314799177784162
2.63157894736842 0.0305678480210591
3.15789473684211 0.0305678480210591
3.15789473684211 0.010301942002051
3.68421052631579 0.010301942002051
3.68421052631579 0.00959991964810311
4.21052631578947 0.00959991964810311
4.21052631578947 0.00909332542640478
4.73684210526316 0.00909332542640478
4.73684210526316 0.0087901633480628
5.26315789473684 0.0087901633480628
5.26315789473684 0.00866403745698189
5.78947368421053 0.00866403745698189
5.78947368421053 0.00868338455298393
6.31578947368421 0.00868338455298393
6.31578947368421 0.00881876857110267
6.84210526315789 0.00881876857110267
6.84210526315789 0.00904334876078196
7.36842105263158 0.00904334876078196
7.36842105263158 0.0093318194278388
7.89473684210526 0.0093318194278388
7.89473684210526 0.00965953275411478
8.42105263157895 0.00965953275411478
8.42105263157895 0.0100022692396461
8.94736842105263 0.0100022692396461
8.94736842105263 0.0103366553836771
9.47368421052632 0.0103366553836771
9.47368421052632 0.0106410352338186
10 0.0106410352338186
10 0.0108965246654529
11 0.0108965246654529
};
\addlegendentry{Start}
\addplot [semithick, color0]
table {%
0 0.0148824749301995
0.526315789473684 0.0148824749301995
0.526315789473684 0.0106679034665877
1.05263157894737 0.0106679034665877
1.05263157894737 0.0109526788851077
1.57894736842105 0.0109526788851077
1.57894736842105 0.0278742238082193
2.10526315789474 0.0278742238082193
2.10526315789474 0.0341508328608596
2.63157894736842 0.0341508328608596
2.63157894736842 0.0252299784487643
3.15789473684211 0.0252299784487643
3.15789473684211 0.0152546990509596
3.68421052631579 0.0152546990509596
3.68421052631579 0.0109100276355451
4.21052631578947 0.0109100276355451
4.21052631578947 0.00887066323438441
4.73684210526316 0.00887066323438441
4.73684210526316 0.00791750747532582
5.26315789473684 0.00791750747532582
5.26315789473684 0.00761282507789188
5.78947368421053 0.00761282507789188
5.78947368421053 0.00771119984560234
6.31578947368421 0.00771119984560234
6.31578947368421 0.00806401721942337
6.84210526315789 0.00806401721942337
6.84210526315789 0.00860419444729539
7.36842105263158 0.00860419444729539
7.36842105263158 0.00924505025162405
7.89473684210526 0.00924505025162405
7.89473684210526 0.00987018013674643
8.42105263157895 0.00987018013674643
8.42105263157895 0.0104387793213518
8.94736842105263 0.0104387793213518
8.94736842105263 0.0109428001116514
9.47368421052632 0.0109428001116514
9.47368421052632 0.0112071881951471
10 0.0112071881951471
10 0.0109160470254993
11 0.0109160470254993
};
\addlegendentry{Smooth}
\addplot [very thick, black]
table {%
0 0.0129
0.2 0.0129
0.2 0.0203
0.4 0.0203
0.4 0.0121
0.6 0.0121
0.6 0.0108
0.8 0.0108
0.8 0.0104
1 0.0104
1 0.01
1.2 0.01
1.2 0.011
1.4 0.011
1.4 0.0112
1.6 0.0112
1.6 0.011
1.8 0.011
1.8 0.0132
2 0.0132
2 0.0306
2.2 0.0306
2.2 0.067
2.4 0.067
2.4 0.0651
2.6 0.0651
2.6 0.0276
2.8 0.0276
2.8 0.0203
3 0.0203
3 0.012
3.2 0.012
3.2 0.0082
3.4 0.0082
3.4 0.0074
3.6 0.0074
3.6 0.0071
3.8 0.0071
3.8 0.007
4 0.007
4 0.007
4.2 0.007
4.2 0.007
4.4 0.007
4.4 0.0068
4.6 0.0068
4.6 0.0067
4.8 0.0067
4.8 0.0068
5 0.0068
5 0.0095
5.2 0.0095
5.2 0.0089
5.4 0.0089
5.4 0.0066
5.6 0.0066
5.6 0.0096
5.8 0.0096
5.8 0.008
6 0.008
6 0.0111
6.2 0.0111
6.2 0.0145
6.4 0.0145
6.4 0.0113
6.6 0.0113
6.6 0.0101
6.8 0.0101
6.8 0.0098
7 0.0098
7 0.0096
7.2 0.0096
7.2 0.0093
7.4 0.0093
7.4 0.0094
7.6 0.0094
7.6 0.0094
7.8 0.0094
7.8 0.0096
8 0.0096
8 0.01
8.2 0.01
8.2 0.0103
8.4 0.0103
8.4 0.0109
9.4 0.0109
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> plots/Smooth3layers_cauchy.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^-1\))},
ymin=0.007, ymax=0.12,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.0102366413328393
0.526315789473684 0.0102366413328393
0.526315789473684 0.010253755790571
1.05263157894737 0.010253755790571
1.05263157894737 0.01026949928511
1.57894736842105 0.01026949928511
1.57894736842105 0.0794378621935682
2.10526315789474 0.0794378621935682
2.10526315789474 0.0793563427790572
2.63157894736842 0.0793563427790572
2.63157894736842 0.0791429922099688
3.15789473684211 0.0791429922099688
3.15789473684211 0.0788366108889886
3.68421052631579 0.0788366108889886
3.68421052631579 0.0784669471705539
4.21052631578947 0.0784669471705539
4.21052631578947 0.0780563140841545
4.73684210526316 0.0780563140841545
4.73684210526316 0.0502458994444384
5.26315789473684 0.0502458994444384
5.26315789473684 0.0499600987766618
5.78947368421053 0.0499600987766618
5.78947368421053 0.0496739782584713
6.31578947368421 0.0496739782584713
6.31578947368421 0.0493905698023416
6.84210526315789 0.0493905698023416
6.84210526315789 0.0491121344834836
7.36842105263158 0.0491121344834836
7.36842105263158 0.0488403391704787
7.89473684210526 0.0488403391704787
7.89473684210526 0.0485763849377443
8.42105263157895 0.0485763849377443
8.42105263157895 0.0483211063475731
8.94736842105263 0.0483211063475731
8.94736842105263 0.0480750498438262
9.47368421052632 0.0480750498438262
9.47368421052632 0.0478385362851767
10 0.0478385362851767
10 0.0476117113404742
11 0.0476117113404742
};
\addlegendentry{Reuse}
\addplot [semithick, blue]
table {%
0 0.00996980219224632
0.526315789473684 0.00996980219224632
0.526315789473684 0.00997371141129148
1.05263157894737 0.00997371141129148
1.05263157894737 0.00998168432222106
1.57894736842105 0.00998168432222106
1.57894736842105 0.0845958343010148
2.10526315789474 0.0845958343010148
2.10526315789474 0.0846154490460769
2.63157894736842 0.0846154490460769
2.63157894736842 0.084517567657952
3.15789473684211 0.084517567657952
3.15789473684211 0.0842855339378233
3.68421052631579 0.0842855339378233
3.68421052631579 0.05352426276074
4.21052631578947 0.05352426276074
4.21052631578947 0.0532481021608462
4.73684210526316 0.0532481021608462
4.73684210526316 0.0529345141566993
5.26315789473684 0.0529345141566993
5.26315789473684 0.0525922077159632
5.78947368421053 0.0525922077159632
5.78947368421053 0.0522294400150782
6.31578947368421 0.0522294400150782
6.31578947368421 0.0518536013140156
6.84210526315789 0.0518536013140156
6.84210526315789 0.0514710324913725
7.36842105263158 0.0514710324913725
7.36842105263158 0.0510869909280399
7.89473684210526 0.0510869909280399
7.89473684210526 0.050705706259555
8.42105263157895 0.050705706259555
8.42105263157895 0.0503304849646342
8.94736842105263 0.0503304849646342
8.94736842105263 0.0499638357947164
9.47368421052632 0.0499638357947164
9.47368421052632 0.0496075981103417
10 0.0496075981103417
10 0.0492630625023522
11 0.0492630625023522
};
\addlegendentry{Start}
\addplot [semithick, color0]
table {%
0 0.00940228042821305
0.526315789473684 0.00940228042821305
0.526315789473684 0.012345754512616
1.05263157894737 0.012345754512616
1.05263157894737 0.0224277803100709
1.57894736842105 0.0224277803100709
1.57894736842105 0.0548698786540621
2.10526315789474 0.0548698786540621
2.10526315789474 0.0755270216532872
2.63157894736842 0.0755270216532872
2.63157894736842 0.0846412937656856
3.15789473684211 0.0846412937656856
3.15789473684211 0.083949170474504
3.68421052631579 0.083949170474504
3.68421052631579 0.0782350646414422
4.21052631578947 0.0782350646414422
4.21052631578947 0.0713352538398666
4.73684210526316 0.0713352538398666
4.73684210526316 0.0650751132478607
5.26315789473684 0.0650751132478607
5.26315789473684 0.0599762120107138
5.78947368421053 0.0599762120107138
5.78947368421053 0.0560127581431948
6.31578947368421 0.0560127581431948
6.31578947368421 0.0529976934122291
6.84210526315789 0.0529976934122291
6.84210526315789 0.0507289810540223
7.36842105263158 0.0507289810540223
7.36842105263158 0.0490330076922279
7.89473684210526 0.0490330076922279
7.89473684210526 0.0477713851610249
8.42105263157895 0.0477713851610249
8.42105263157895 0.0468368284867785
8.94736842105263 0.0468368284867785
8.94736842105263 0.046146951770264
9.47368421052632 0.046146951770264
9.47368421052632 0.0456386430448141
10 0.0456386430448141
10 0.045263578820726
11 0.045263578820726
};
\addlegendentry{Smooth}
\addplot [very thick, black]
table {%
0 0.01
1 0.01
1 0.0183890990440511
1.2 0.0183890990440511
1.2 0.0268179604518561
1.4 0.0268179604518561
1.4 0.0355174882966508
1.6 0.0355174882966508
1.6 0.0443816010632889
1.8 0.0443816010632889
1.8 0.0536834099310765
2 0.0536834099310765
2 0.0626555108972291
2.2 0.0626555108972291
2.2 0.0713084110276481
2.4 0.0713084110276481
2.4 0.0795286510250701
2.6 0.0795286510250701
2.6 0.0888777554465577
2.8 0.0888777554465577
2.8 0.0967470479737341
3 0.0967470479737341
3 0.1
3.2 0.1
3.2 0.0908223478234653
3.4 0.0908223478234653
3.4 0.0854014900439411
3.6 0.0854014900439411
3.6 0.0813074399360079
3.8 0.0813074399360079
3.8 0.0759351570996025
4 0.0759351570996025
4 0.0703729891292078
4.2 0.0703729891292078
4.2 0.065787352108943
4.4 0.065787352108943
4.4 0.0606915714904508
4.6 0.0606915714904508
4.6 0.0555576667684278
4.8 0.0555576667684278
4.8 0.05010310142021
5 0.05010310142021
5 0.05
6 0.05
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> plots/Smooth3layers_mgs.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
width=.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^-1\))},
ymin=0.007, ymax=0.12,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.0100232363154783
0.526315789473684 0.0100232363154783
0.526315789473684 0.0100104730106901
1.05263157894737 0.0100104730106901
1.05263157894737 0.0100043061473398
1.57894736842105 0.0100043061473398
1.57894736842105 0.0817875704427288
2.10526315789474 0.0817875704427288
2.10526315789474 0.0819852065024768
2.63157894736842 0.0819852065024768
2.63157894736842 0.0822266177070595
3.15789473684211 0.0822266177070595
3.15789473684211 0.0824173279224714
3.68421052631579 0.0824173279224714
3.68421052631579 0.0825041880616578
4.21052631578947 0.0825041880616578
4.21052631578947 0.0508117354579321
4.73684210526316 0.0508117354579321
4.73684210526316 0.0507344055207812
5.26315789473684 0.0507344055207812
5.26315789473684 0.0506075922390451
5.78947368421053 0.0506075922390451
5.78947368421053 0.0504358757208112
6.31578947368421 0.0504358757208112
6.31578947368421 0.0502251956999383
6.84210526315789 0.0502251956999383
6.84210526315789 0.0499820163869832
7.36842105263158 0.0499820163869832
7.36842105263158 0.0497127760571253
7.89473684210526 0.0497127760571253
7.89473684210526 0.0494235449267439
8.42105263157895 0.0494235449267439
8.42105263157895 0.0491198316554973
8.94736842105263 0.0491198316554973
8.94736842105263 0.0488064901137768
9.47368421052632 0.0488064901137768
9.47368421052632 0.0484876962847105
10 0.0484876962847105
10 0.0481669719627059
11 0.0481669719627059
};
\addlegendentry{Reuse}
\addplot [semithick, blue]
table {%
0 0.00996224063225974
0.526315789473684 0.00996224063225974
0.526315789473684 0.00993305406141778
1.05263157894737 0.00993305406141778
1.05263157894737 0.00992035312129491
1.57894736842105 0.00992035312129491
1.57894736842105 0.0836039721726964
2.10526315789474 0.0836039721726964
2.10526315789474 0.0839495841132843
2.63157894736842 0.0839495841132843
2.63157894736842 0.0842842409723944
3.15789473684211 0.0842842409723944
3.15789473684211 0.0844154441042306
3.68421052631579 0.0844154441042306
3.68421052631579 0.0556897277706838
4.21052631578947 0.0556897277706838
4.21052631578947 0.0554456104152286
4.73684210526316 0.0554456104152286
4.73684210526316 0.0550684816691903
5.26315789473684 0.0550684816691903
5.26315789473684 0.0545725415753029
5.78947368421053 0.0545725415753029
5.78947368421053 0.0539764762601713
6.31578947368421 0.0539764762601713
6.31578947368421 0.0533005701603597
6.84210526315789 0.0533005701603597
6.84210526315789 0.0525648171198212
7.36842105263158 0.0525648171198212
7.36842105263158 0.0517877251842132
7.89473684210526 0.0517877251842132
7.89473684210526 0.0509856330185773
8.42105263157895 0.0509856330185773
8.42105263157895 0.0501723932533482
8.94736842105263 0.0501723932533482
8.94736842105263 0.049359351063723
9.47368421052632 0.049359351063723
9.47368421052632 0.0485554665306055
10 0.0485554665306055
10 0.047767596436685
11 0.047767596436685
};
\addlegendentry{Start}
\addplot [semithick, color0]
table {%
0 0.00957981454752899
0.526315789473684 0.00957981454752899
0.526315789473684 0.0115823467870712
1.05263157894737 0.0115823467870712
1.05263157894737 0.0204494636709079
1.57894736842105 0.0204494636709079
1.57894736842105 0.0559730093844746
2.10526315789474 0.0559730093844746
2.10526315789474 0.0822158861455204
2.63157894736842 0.0822158861455204
2.63157894736842 0.0893792425269463
3.15789473684211 0.0893792425269463
3.15789473684211 0.0830374134133017
3.68421052631579 0.0830374134133017
3.68421052631579 0.0734544065794922
4.21052631578947 0.0734544065794922
4.21052631578947 0.0654594977744119
4.73684210526316 0.0654594977744119
4.73684210526316 0.0598815137687491
5.26315789473684 0.0598815137687491
5.26315789473684 0.0563002404195813
5.78947368421053 0.0563002404195813
5.78947368421053 0.0541252855534022
6.31578947368421 0.0541252855534022
6.31578947368421 0.0528479859531564
6.84210526315789 0.0528479859531564
6.84210526315789 0.0520657867323217
7.36842105263158 0.0520657867323217
7.36842105263158 0.0514670209984598
7.89473684210526 0.0514670209984598
7.89473684210526 0.050818418385237
8.42105263157895 0.050818418385237
8.42105263157895 0.0499587850811783
8.94736842105263 0.0499587850811783
8.94736842105263 0.0487942566404952
9.47368421052632 0.0487942566404952
9.47368421052632 0.0472910224679277
10 0.0472910224679277
10 0.0454640714021188
11 0.0454640714021188
};
\addlegendentry{Smooth}
\addplot [very thick, black]
table {%
0 0.01
1 0.01
1 0.0183890990440511
1.2 0.0183890990440511
1.2 0.0268179604518561
1.4 0.0268179604518561
1.4 0.0355174882966508
1.6 0.0355174882966508
1.6 0.0443816010632889
1.8 0.0443816010632889
1.8 0.0536834099310765
2 0.0536834099310765
2 0.0626555108972291
2.2 0.0626555108972291
2.2 0.0713084110276481
2.4 0.0713084110276481
2.4 0.0795286510250701
2.6 0.0795286510250701
2.6 0.0888777554465577
2.8 0.0888777554465577
2.8 0.0967470479737341
3 0.0967470479737341
3 0.1
3.2 0.1
3.2 0.0908223478234653
3.4 0.0908223478234653
3.4 0.0854014900439411
3.6 0.0854014900439411
3.6 0.0813074399360079
3.8 0.0813074399360079
3.8 0.0759351570996025
4 0.0759351570996025
4 0.0703729891292078
4.2 0.0703729891292078
4.2 0.065787352108943
4.4 0.065787352108943
4.4 0.0606915714904508
4.6 0.0606915714904508
4.6 0.0555576667684278
4.8 0.0555576667684278
4.8 0.05010310142021
5 0.05010310142021
5 0.05
6 0.05
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> plots/borehole.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=.49\textwidth,
x grid style={darkgray176},
xlabel={d (m)},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\) (Sm\(\displaystyle ^{-1}\))},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.003
0.2 0.003
0.2 0.004
0.4 0.004
0.4 0.005
0.600000000000001 0.005
0.600000000000001 0.007
0.8 0.007
0.8 0.007
1 0.007
1 0.007
1.2 0.007
1.2 0.008
1.4 0.008
1.4 0.012
1.6 0.012
1.6 0.012
1.8 0.012
1.8 0.013
2 0.013
2 0.013
2.2 0.013
2.2 0.014
2.4 0.014
2.4 0.02
2.6 0.02
2.6 0.027
2.8 0.027
2.8 0.029
3 0.029
3 0.026
3.2 0.026
3.2 0.025
3.4 0.025
3.4 0.02
3.6 0.02
3.6 0.018
3.8 0.018
3.8 0.018
4 0.018
4 0.018
4.2 0.018
4.2 0.019
4.4 0.019
4.4 0.019
4.6 0.019
4.6 0.02
4.8 0.02
4.8 0.022
5 0.022
5 0.024
5.2 0.024
5.2 0.029
5.4 0.029
5.4 0.035
5.6 0.035
5.6 0.048
5.8 0.048
5.8 0.063
6 0.063
6 0.081
6.2 0.081
6.2 0.097
6.4 0.097
6.4 0.112
6.6 0.112
6.6 0.124
6.8 0.124
6.8 0.136
7 0.136
7 0.15
7.2 0.15
7.2 0.165
7.4 0.165
7.4 0.18
7.6 0.18
7.6 0.193
7.8 0.193
7.8 0.209
8 0.209
8 0.225
8.2 0.225
8.2 0.244
8.4 0.244
8.4 0.255
8.6 0.255
8.6 0.264
8.8 0.264
8.8 0.275
9 0.275
9 0.283
9.2 0.283
9.2 0.289
9.4 0.289
9.4 0.298
9.6 0.298
9.6 0.308
9.8 0.308
9.8 0.318
10 0.318
10 0.325
10.2 0.325
10.2 0.335
10.4 0.335
10.4 0.343
10.6 0.343
10.6 0.35
10.8 0.35
10.8 0.354
11 0.354
11 0.352
11.2 0.352
11.2 0.339
11.4 0.339
11.4 0.327
11.6 0.327
11.6 0.308
11.8 0.308
11.8 0.285
12 0.285
12 0.253
12.2 0.253
12.2 0.225
12.4 0.225
12.4 0.2
12.6 0.2
12.6 0.183
12.8 0.183
12.8 0.165
13 0.165
13 0.152
13.2 0.152
13.2 0.132
13.4 0.132
13.4 0.103
13.6 0.103
13.6 0.079
13.8 0.079
13.8 0.061
14 0.061
14 0.047
14.2 0.047
14.2 0.038
14.4 0.038
14.4 0.034
14.6 0.034
14.6 0.031
14.8 0.031
14.8 0.028
15 0.028
15 0.026
15.2 0.026
15.2 0.025
15.4 0.025
15.4 0.024
15.6 0.024
15.6 0.023
15.8 0.023
15.8 0.022
16 0.022
16 0.021
16.2 0.021
16.2 0.021
16.4 0.021
16.4 0.021
16.6 0.021
16.6 0.021
16.8 0.021
16.8 0.022
17 0.022
17 0.021
17.2 0.021
17.2 0.02
17.4 0.02
17.4 0.018
17.6 0.018
17.6 0.018
17.8 0.018
17.8 0.018
18 0.018
18 0.017
18.2 0.017
18.2 0.016
18.4 0.016
18.4 0.015
18.6 0.015
18.6 0.014
18.8 0.014
18.8 0.014
19 0.014
19 0.014
19.2 0.014
19.2 0.014
19.4 0.014
19.4 0.014
19.6 0.014
19.6 0.014
19.8 0.014
19.8 0.014
20 0.014
20 0.014
20.2 0.014
20.2 0.014
20.4 0.014
20.4 0.015
20.6 0.015
20.6 0.015
20.8 0.015
20.8 0.015
21 0.015
21 0.015
21.2 0.015
21.2 0.015
21.4 0.015
21.4 0.016
21.6 0.016
21.6 0.016
21.8 0.016
21.8 0.016
22 0.016
22 0.016
22.2 0.016
22.2 0.016
22.4 0.016
22.4 0.016
22.6 0.016
22.6 0.016
22.8 0.016
22.8 0.016
23 0.016
23 0.016
23.2 0.016
23.2 0.016
23.4 0.016
23.4 0.016
23.6 0.016
23.6 0.016
23.8 0.016
23.8 0.016
24 0.016
24 0.016
24.2 0.016
24.2 0.016
24.4 0.016
24.4 0.016
24.6 0.016
24.6 0.016
24.8 0.016
24.8 0.016
25 0.016
25 0.016
25.2 0.016
25.2 0.015
25.4 0.015
25.4 0.015
25.6 0.015
25.6 0.015
25.8 0.015
25.8 0.015
26 0.015
26 0.015
26.2 0.015
26.2 0.015
26.4 0.015
26.4 0.015
26.6 0.015
26.6 0.015
26.8 0.015
26.8 0.015
27 0.015
27 0.015
27.2 0.015
27.2 0.015
27.4 0.015
27.4 0.015
27.6 0.015
27.6 0.015
27.8 0.015
27.8 0.014
28 0.014
28 0.014
28.2 0.014
28.2 0.014
28.4 0.014
28.4 0.014
28.6 0.014
28.6 0.013
28.8 0.013
28.8 0.013
29 0.013
29 0.014
29.2 0.014
29.2 0.014
29.4 0.014
29.4 0.014
29.6 0.014
29.6 0.015
29.8 0.015
29.8 0.015
30 0.015
30 0.015
30.2 0.015
30.2 0.015
30.4 0.015
30.4 0.015
30.6 0.015
30.6 0.015
31.6 0.015
};
\addlegendentry{borehole P11}
\addplot [semithick, blue, dashed]
table {%
0 0.003
0.2 0.003
0.2 0.003
0.4 0.003
0.4 0.003
0.600000000000001 0.003
0.600000000000001 0.003
0.800000000000001 0.003
0.800000000000001 0.004
1 0.004
1 0.004
1.2 0.004
1.2 0.005
1.4 0.005
1.4 0.006
1.6 0.006
1.6 0.007
1.8 0.007
1.8 0.008
2 0.008
2 0.009
2.2 0.009
2.2 0.009
2.4 0.009
2.4 0.01
2.6 0.01
2.6 0.011
2.8 0.011
2.8 0.011
3 0.011
3 0.012
3.2 0.012
3.2 0.012
3.4 0.012
3.4 0.012
3.6 0.012
3.6 0.012
3.8 0.012
3.8 0.012
4 0.012
4 0.012
4.2 0.012
4.2 0.012
4.4 0.012
4.4 0.012
4.6 0.012
4.6 0.013
4.8 0.013
4.8 0.013
5 0.013
5 0.013
5.2 0.013
5.2 0.013
5.4 0.013
5.4 0.013
5.6 0.013
5.6 0.013
5.8 0.013
5.8 0.013
6 0.013
6 0.013
6.2 0.013
6.2 0.012
6.4 0.012
6.4 0.012
6.6 0.012
6.6 0.012
6.8 0.012
6.8 0.012
7 0.012
7 0.013
7.2 0.013
7.2 0.013
7.4 0.013
7.4 0.014
7.6 0.014
7.6 0.015
7.8 0.015
7.8 0.016
8 0.016
8 0.016
8.2 0.016
8.2 0.018
8.4 0.018
8.4 0.019
8.6 0.019
8.6 0.021
8.8 0.021
8.8 0.023
9 0.023
9 0.026
9.2 0.026
9.2 0.031
9.4 0.031
9.4 0.041
9.6 0.041
9.6 0.054
9.8 0.054
9.8 0.079
10 0.079
10 0.116
10.2 0.116
10.2 0.149
10.4 0.149
10.4 0.193
10.6 0.193
10.6 0.221
10.8 0.221
10.8 0.246
11 0.246
11 0.268
11.2 0.268
11.2 0.286
11.4 0.286
11.4 0.303
11.6 0.303
11.6 0.316
11.8 0.316
11.8 0.32
12 0.32
12 0.311
12.2 0.311
12.2 0.287
12.4 0.287
12.4 0.249
12.6 0.249
12.6 0.199
12.8 0.199
12.8 0.157
13 0.157
13 0.118
13.2 0.118
13.2 0.087
13.4 0.087
13.4 0.068
13.6 0.068
13.6 0.053
13.8 0.053
13.8 0.045
14 0.045
14 0.038
14.2 0.038
14.2 0.032
14.4 0.032
14.4 0.027
14.6 0.027
14.6 0.025
14.8 0.025
14.8 0.024
15 0.024
15 0.023
15.2 0.023
15.2 0.023
15.4 0.023
15.4 0.023
15.6 0.023
15.6 0.022
15.8 0.022
15.8 0.022
16 0.022
16 0.022
16.2 0.022
16.2 0.022
16.4 0.022
16.4 0.022
16.6 0.022
16.6 0.021
16.8 0.021
16.8 0.021
17 0.021
17 0.021
17.2 0.021
17.2 0.02
17.4 0.02
17.4 0.02
17.6 0.02
17.6 0.02
17.8 0.02
17.8 0.02
18 0.02
18 0.019
18.2 0.019
18.2 0.018
18.4 0.018
18.4 0.017
18.6 0.017
18.6 0.016
18.8 0.016
18.8 0.015
19 0.015
19 0.014
19.2 0.014
19.2 0.013
19.4 0.013
19.4 0.013
19.6 0.013
19.6 0.013
19.8 0.013
19.8 0.013
20 0.013
20 0.013
20.2 0.013
20.2 0.013
20.4 0.013
20.4 0.013
20.6 0.013
20.6 0.014
20.8 0.014
20.8 0.014
21 0.014
21 0.014
21.2 0.014
21.2 0.014
21.4 0.014
21.4 0.013
21.6 0.013
21.6 0.013
21.8 0.013
21.8 0.013
22 0.013
22 0.014
22.2 0.014
22.2 0.014
22.4 0.014
22.4 0.013
22.6 0.013
22.6 0.013
22.8 0.013
22.8 0.013
23 0.013
23 0.014
23.2 0.014
23.2 0.014
23.4 0.014
23.4 0.014
23.6 0.014
23.6 0.014
23.8 0.014
23.8 0.014
24 0.014
24 0.014
24.2 0.014
24.2 0.014
24.4 0.014
24.4 0.013
24.6 0.013
24.6 0.013
24.8 0.013
24.8 0.013
25 0.013
25 0.013
25.2 0.013
25.2 0.013
25.4 0.013
25.4 0.013
25.6 0.013
25.6 0.013
25.8 0.013
25.8 0.013
26 0.013
26 0.013
26.2 0.013
26.2 0.013
26.4 0.013
26.4 0.013
26.6 0.013
26.6 0.013
26.8 0.013
26.8 0.013
27 0.013
27 0.013
27.2 0.013
27.2 0.013
27.4 0.013
27.4 0.013
27.6 0.013
27.6 0.013
27.8 0.013
27.8 0.013
28 0.013
28 0.013
28.2 0.013
28.2 0.013
28.4 0.013
28.4 0.013
28.6 0.013
28.6 0.013
28.8 0.013
28.8 0.013
29 0.013
29 0.013
29.2 0.013
29.2 0.013
29.4 0.013
29.4 0.013
29.6 0.013
29.6 0.013
29.8 0.013
29.8 0.013
30 0.013
30 0.013
30.2 0.013
30.2 0.013
30.4 0.013
30.4 0.013
30.6 0.013
30.6 0.013
30.8 0.013
30.8 0.014
31 0.014
31 0.014
31.2 0.014
31.2 0.015
32.2 0.015
};
\addlegendentry{borehole P14}
\end{axis}

\end{tikzpicture}


==> plots/embed_cauchy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={1.6},
minor ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,6,7,8,9,20,30,40,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000},
tick align=outside,
tick pos=left,
title={Cauchy},
width=.5\textwidth,
x grid style={darkgray176},
xlabel={data misfit},
xmin=1, xmax=1.55520434543659,
xmode=log,
xtick style={color=black},
xtick={1,1.1,1.2,1.3,1.4,1.5},
y grid style={darkgray176},
ylabel={model misfit},
ymin=0.400827295826091, ymax=57.3994160571744,
ymode=log,
ytick style={color=black},
ytick={1,5,10,50}
]
\addplot [semithick, red, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks]
table {%
1.52785483992261 45.1620024081989
1.52782765115606 44.6971050454869
1.52782757504387 44.2319370903373
1.52782752462705 43.7667688755151
1.52782751613206 43.3016002380474
1.52782751027013 42.8364315698658
1.52782750166937 42.3712629235337
1.52782749049367 41.9060942959627
1.52782748613369 41.4409255914289
1.52782747280902 40.9757569654096
1.52782745695794 40.5105883506174
1.5278274420982 40.0454197082034
1.52782741732366 39.5802511425795
1.52782738918404 39.1150825824044
1.52782734857173 38.6499141113596
1.52782729977628 38.1847456772376
1.52783304856402 37.719519240211
1.52783281647842 37.2543525094128
1.52783256406505 36.7891858916867
1.52785216649899 36.3238210459149
1.5278536373259 35.8586369985501
1.52785517948322 35.3934520645325
1.52783200863247 34.9285134075026
1.52783149726361 34.4633484225991
1.52785274733026 33.9979659622236
1.5278309423291 33.5330125929074
1.52783080186632 33.0678425012269
1.52784440288059 32.6025345375432
1.52782891297731 32.1375159997807
1.52782680645362 31.6723627356104
1.52782496073088 31.2072053981941
1.52782304497297 30.7420469081231
1.52782056555852 30.2768917127144
1.52781732675773 29.811741155571
1.52781335345635 29.346594215701
1.52780835411983 28.8814528315693
1.52780272926405 28.4163117718524
1.52779470980385 27.9511871608314
1.52778397594016 27.4860802360813
1.52777273833602 27.020966440139
1.5277549488508 26.5559030842971
1.5277351008884 26.0908413410098
1.5277094492506 25.6258136682393
1.52767720963894 25.1608216407439
1.52763856208665 24.6958555619514
1.52758731190577 24.2309673563106
1.52752251104625 23.7661539238436
1.52744051047706 23.3014358617006
1.52733747042589 22.8368315270849
1.527207457648 22.3723749637769
1.52704404509011 21.9080985595673
1.52683718594198 21.4440625578705
1.52657620619222 20.980323005088
1.52624700141829 20.5169570393552
1.52583172421742 20.0540626033981
1.52530812750001 19.5917607270179
1.52464837050511 19.130202095502
1.52381508412857 18.6695996519839
1.52276751199726 18.2101589056495
1.5214385127565 17.752297279472
1.51977038677484 17.2962733723661
1.51767519544734 16.8425675323359
1.51503606280186 16.3918497107801
1.51172403433415 15.9447876694019
1.50756076140257 15.5023924596401
1.50234470223159 15.0657246306835
1.49582842493423 14.6360856441343
1.48769526833683 14.2152143327818
1.47759811177752 13.804865447787
1.46512857881873 13.4070960613714
1.44984493698428 13.023993562474
1.43129702033867 12.6574891448699
1.40916514146192 12.3081284515526
1.38331670006944 11.9748138852217
1.35405865628065 11.6527763026269
1.32229339631493 11.3326654210125
1.28953932989114 11.000947931341
1.10258873810305 10.1710165100175
1.10236816422259 9.69581519458777
1.10219961623281 9.21673029738607
1.10213126116791 8.73221495829742
1.12530987003079 8.15813354507345
1.12258321410683 7.66248139697704
1.16145904207993 6.99250090195
1.14838314460926 6.25150830928385
1.13617949456479 5.57896074310129
1.12527273678691 4.96140829316187
1.11598650900501 4.38582570989836
1.10864723087946 3.83854494586582
1.1038312006809 3.30141154036515
1.10118298635614 2.76589669258232
1.09635044454256 2.30390594200499
1.09161581730387 1.91273228543642
1.08754489718499 1.58230976041112
1.08409693480312 1.30526261462102
1.08114045882353 1.07480916242098
1.07852815928281 0.884702551488682
1.07612160873326 0.729242488469854
1.07379953747719 0.603298292766985
1.07146259172223 0.502290569621078
};
\addlegendentry{Reuse}
\addplot [semithick, blue, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
1.15474834276938 45.8046678788939
1.15474834274936 45.3394991711189
1.15474834273713 44.8743304636547
1.15474834268077 44.4091617569264
1.15474834264423 43.9439930502039
1.15474834140853 43.4788243609732
1.15474834137754 43.0136556507317
1.1547483412347 42.5484869423559
1.15474834114198 42.0833182339951
1.15474833982359 41.618149538887
1.15474833967599 41.1529808289237
1.15474833757541 40.6878121400756
1.15474833734037 40.2226434275608
1.15474833569678 39.7574747289025
1.15474833362279 39.2923060320762
1.15474833100637 38.8271373375557
1.15474832772415 38.3619686457577
1.15474832001664 37.8968000014943
1.15474831825771 37.4316312749825
1.15474831162179 36.966462597581
1.1547483032486 36.5012939275741
1.15474829268329 36.0361252668978
1.15474827935179 35.5709566179951
1.15474826252984 35.1057879839489
1.15474824130339 34.6406193686493
1.15474821451915 34.1754507770052
1.15474818072176 33.710282215211
1.15474813807473 33.2451136910834
1.15474808426068 32.7799452144861
1.15474801635549 32.3147767978658
1.15474793066909 31.8496084569288
1.15474782254534 31.3844402114948
1.15474768610871 30.9192720865731
1.15474751394525 30.4541041137223
1.15474729669964 29.9889363327641
1.15474702256694 29.5237687939474
1.15474667665142 29.0586015606763
1.15474624015725 28.5934347129544
1.15474568936779 28.1282683517275
1.15474499435768 27.6631026043636
1.15474411736787 27.1979376315637
1.1547430107562 26.7327736360783
1.15474161441167 26.2676108737001
1.15473985249371 25.8024496671227
1.15473762931965 25.3372904234108
1.15473482417956 24.8721336560129
1.15473128479872 24.406980012503
1.15472681909855 23.9418303095019
1.15472118481722 23.4766855766177
1.15471407643101 23.0115471117635
1.15470510870059 22.5464165505663
1.15469379596815 22.0812959535197
1.15467952611065 21.616187915434
1.15466152788134 21.151095701864
1.15463882986748 20.6860234202237
1.15461020926478 20.2209762310856
1.15457412773166 19.755960611496
1.15452865109688 19.2909846832953
1.15447135094402 18.8260586024672
1.15439918112488 18.3611950498723
1.15430832735378 17.8964098064949
1.15419402318707 17.4317224376551
1.15405032789886 16.9671570807983
1.153869861755 16.5027433235035
1.15364349337875 16.0385171590725
1.15335991374464 15.5745226031181
1.15300403178528 15.1108245386051
1.15256193600505 14.6474553422848
1.15201249267268 14.1844944037173
1.15133231755345 13.7220133333692
1.15049445251956 13.2600834894409
1.14946870753375 12.798766415056
1.14822264245771 12.3380976973768
1.14672347675119 11.8780617224762
1.14493810921249 11.4185858338742
1.14284820853394 10.9593843514692
1.14044296651826 10.5000255569849
1.13773240482392 10.0397898130993
1.13476159556313 9.5775080866008
1.13161183331853 9.1115058865565
1.1284008896988 8.63950277614737
1.12530929035511 8.15813934080788
1.12258313515484 7.66248218635185
1.16146008416995 6.99249048486857
1.14838363741661 6.25150338610009
1.13617897468674 5.57896594215733
1.12527289351838 4.96140672462358
1.11598642348774 4.38582656439192
1.10864719591241 3.83854529543961
1.10383082692128 3.30141527636605
1.10118312946507 2.76589526268489
1.0963500716889 2.30390966627236
1.09161625087539 1.91272795385644
1.0875453933152 1.58230479729836
1.08409780981429 1.30525386016945
1.08114023669978 1.074811383675
1.07852754606686 0.88470868303049
1.07612160768976 0.729242498402535
1.07379953783645 0.603298289175159
1.07146203096808 0.502296177434523
};
\addlegendentry{Start}
\addplot [semithick, red, mark=asterisk, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.10213126116791 8.73221495829742
};
\addplot [semithick, blue, mark=asterisk, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.12258313515484 7.66248218635185
};
\addplot [semithick, darkviolet1910191, mark=asterisk, mark size=5, mark options={solid}, only marks, forget plot]
table {%
1.10118312946507 2.76589526268489
};
\end{axis}

\end{tikzpicture}


==> plots/embed_cauchy_critical.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=.99\textwidth,
x grid style={darkgray176},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma\) (mSm\(\displaystyle ^{-1}\))},
ymin=0.05, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.05,0.1,0.5,1},
yticklabels={50,100,500,1000}
]
\addplot [semithick, black]
table {%
0 0.1
2.5 0.1
2.5 0.8
5 0.8
5 0.1
10 0.1
10 0.1
11 0.1
};
\addlegendentry{True}
\addplot [semithick, darkviolet1910191, dotted]
table {%
0 0.0868874567372207
0.526315789473684 0.0868874567372207
0.526315789473684 0.0832165948227497
1.05263157894737 0.0832165948227497
1.05263157894737 0.0849487472322219
1.57894736842105 0.0849487472322219
1.57894736842105 0.0897053351433892
2.10526315789474 0.0897053351433892
2.10526315789474 0.700819643822206
2.63157894736842 0.700819643822206
2.63157894736842 0.721235640534541
3.15789473684211 0.721235640534541
3.15789473684211 0.696080901603888
3.68421052631579 0.696080901603888
3.68421052631579 0.625832905700782
4.21052631578947 0.625832905700782
4.21052631578947 0.523199682148318
4.73684210526316 0.523199682148318
4.73684210526316 0.407308913722398
5.26315789473684 0.407308913722398
5.26315789473684 0.301427824618332
5.78947368421053 0.301427824618332
5.78947368421053 0.226693303411575
6.31578947368421 0.226693303411575
6.31578947368421 0.176956913205394
6.84210526315789 0.176956913205394
6.84210526315789 0.142569148587891
7.36842105263158 0.142569148587891
7.36842105263158 0.11782049345836
7.89473684210526 0.11782049345836
7.89473684210526 0.0993960647876424
8.42105263157895 0.0993960647876424
8.42105263157895 0.0852879210679224
8.94736842105263 0.0852879210679224
8.94736842105263 0.0742254841554418
9.47368421052632 0.0742254841554418
9.47368421052632 0.0653736153444614
10 0.0653736153444614
10 0.0581648370204388
11 0.0581648370204388
};
\addlegendentry{$\epsilon=1.6e-01>\epsilon_c$}
\addplot [semithick, blue, dashed]
table {%
0 0.087609117906306
0.526315789473684 0.087609117906306
0.526315789473684 0.0847620478421255
1.05263157894737 0.0847620478421255
1.05263157894737 0.0859320502344069
1.57894736842105 0.0859320502344069
1.57894736842105 0.0895671508450695
2.10526315789474 0.0895671508450695
2.10526315789474 0.629412077567342
2.63157894736842 0.629412077567342
2.63157894736842 0.672045061646295
3.15789473684211 0.672045061646295
3.15789473684211 0.706254779950321
3.68421052631579 0.706254779950321
3.68421052631579 0.722402738529109
4.21052631578947 0.722402738529109
4.21052631578947 0.718152266567957
4.73684210526316 0.718152266567957
4.73684210526316 0.696002237208224
5.26315789473684 0.696002237208224
5.26315789473684 0.0955898643858094
5.78947368421053 0.0955898643858094
5.78947368421053 0.0906397397185429
6.31578947368421 0.0906397397185429
6.31578947368421 0.0858696662034068
6.84210526315789 0.0858696662034068
6.84210526315789 0.081354960012311
7.36842105263158 0.081354960012311
7.36842105263158 0.0771407680137099
7.89473684210526 0.0771407680137099
7.89473684210526 0.0732478263505798
8.42105263157895 0.0732478263505798
8.42105263157895 0.0696788656514016
8.94736842105263 0.0696788656514016
8.94736842105263 0.0664244101427341
9.47368421052632 0.0664244101427341
9.47368421052632 0.0634674458937306
10 0.0634674458937306
10 0.0607868746106451
11 0.0607868746106451
};
\addlegendentry{$\epsilon=1.4e-01=\epsilon_c$, start}
\addplot [semithick, goldenrod1911910, dashed]
table {%
0 0.0878741527397826
0.526315789473684 0.0878741527397826
0.526315789473684 0.0869764979990246
1.05263157894737 0.0869764979990246
1.05263157894737 0.0884027874781238
1.57894736842105 0.0884027874781238
1.57894736842105 0.0910581726012711
2.10526315789474 0.0910581726012711
2.10526315789474 0.628336811345192
2.63157894736842 0.628336811345192
2.63157894736842 0.647128639694423
3.15789473684211 0.647128639694423
3.15789473684211 0.65812430714756
3.68421052631579 0.65812430714756
3.68421052631579 0.660001035825451
4.21052631578947 0.660001035825451
4.21052631578947 0.653794185982952
4.73684210526316 0.653794185982952
4.73684210526316 0.641671856423061
5.26315789473684 0.641671856423061
5.26315789473684 0.626195499897184
5.78947368421053 0.626195499897184
5.78947368421053 0.0562160713868449
6.31578947368421 0.0562160713868449
6.31578947368421 0.0547507650704529
6.84210526315789 0.0547507650704529
6.84210526315789 0.0533422008902618
7.36842105263158 0.0533422008902618
7.36842105263158 0.0519996793713607
7.89473684210526 0.0519996793713607
7.89473684210526 0.0507289885372542
8.42105263157895 0.0507289885372542
8.42105263157895 0.0495331183588796
8.94736842105263 0.0495331183588796
8.94736842105263 0.048412863653932
9.47368421052632 0.048412863653932
9.47368421052632 0.0473673685636454
10 0.0473673685636454
10 0.046394619171991
11 0.046394619171991
};
\addlegendentry{$\epsilon=1.1e-01=\epsilon_c$, reuse}
\addplot [semithick, red, dashed]
table {%
0 0.0731678454464712
0.526315789473684 0.0731678454464712
0.526315789473684 0.0731678453869087
1.05263157894737 0.0731678453869087
1.05263157894737 0.0731678453735069
1.57894736842105 0.0731678453735069
1.57894736842105 0.519888884891878
2.10526315789474 0.519888884891878
2.10526315789474 0.519888885772944
2.63157894736842 0.519888885772944
2.63157894736842 0.519888886858427
3.15789473684211 0.519888886858427
3.15789473684211 0.519888887877059
3.68421052631579 0.519888887877059
3.68421052631579 0.519888888673802
4.21052631578947 0.519888888673802
4.21052631578947 0.519888889204088
4.73684210526316 0.519888889204088
4.73684210526316 0.51988888947183
5.26315789473684 0.51988888947183
5.26315789473684 0.519888889503549
5.78947368421053 0.519888889503549
5.78947368421053 0.091895533659907
6.31578947368421 0.091895533659907
6.31578947368421 0.0918955336246489
6.84210526315789 0.0918955336246489
6.84210526315789 0.0918955335851088
7.36842105263158 0.0918955335851088
7.36842105263158 0.0918955335413167
7.89473684210526 0.0918955335413167
7.89473684210526 0.0918955334990468
8.42105263157895 0.0918955334990468
8.42105263157895 0.0918955334571838
8.94736842105263 0.0918955334571838
8.94736842105263 0.0918955334179246
9.47368421052632 0.0918955334179246
9.47368421052632 0.0918955333793905
10 0.0918955333793905
10 0.0918955333424722
11 0.0918955333424722
};
\addlegendentry{$\epsilon=1.0e-05\ll\epsilon_c$, reuse}
\end{axis}

\end{tikzpicture}


==> plots/embed_cauchy_layers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=.99\textwidth,
x grid style={darkgray176},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma (\si{\milli\siemens\per\meter})\)},
ymin=0.03, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.05,0.1,0.5,1},
yticklabels={50,100,500,1000}
]
\addplot [very thick, black]
table {%
0 0.1
2.5 0.1
2.5 0.8
5 0.8
5 0.1
10 0.1
10 0.1
11 0.1
};
\addlegendentry{True}
\addplot [semithick, darkviolet1910191, dotted]
table {%
0 0.0878252899439021
0.526315789473684 0.0878252899439021
0.526315789473684 0.0824457794916471
1.05263157894737 0.0824457794916471
1.05263157894737 0.102884689001886
1.57894736842105 0.102884689001886
1.57894736842105 0.166276704110957
2.10526315789474 0.166276704110957
2.10526315789474 0.426883463830578
2.63157894736842 0.426883463830578
2.63157894736842 0.657639429090209
3.15789473684211 0.657639429090209
3.15789473684211 0.785776397524691
3.68421052631579 0.785776397524691
3.68421052631579 0.769024364745037
4.21052631578947 0.769024364745037
4.21052631578947 0.642722077349211
4.73684210526316 0.642722077349211
4.73684210526316 0.481412360066124
5.26315789473684 0.481412360066124
5.26315789473684 0.342375945566847
5.78947368421053 0.342375945566847
5.78947368421053 0.242423961809802
6.31578947368421 0.242423961809802
6.31578947368421 0.175040208425406
6.84210526315789 0.175040208425406
6.84210526315789 0.129805133298928
7.36842105263158 0.129805133298928
7.36842105263158 0.0988360600607397
7.89473684210526 0.0988360600607397
7.89473684210526 0.0770566043739039
8.42105263157895 0.0770566043739039
8.42105263157895 0.0613129891657968
8.94736842105263 0.0613129891657968
8.94736842105263 0.0496355855651163
9.47368421052632 0.0496355855651163
9.47368421052632 0.0407705391678196
10 0.0407705391678196
10 0.0338994274342457
11 0.0338994274342457
};
\addlegendentry{Smooth}
\addplot [semithick, blue, dashed]
table {%
0 0.087609117906306
0.526315789473684 0.087609117906306
0.526315789473684 0.0847620478421255
1.05263157894737 0.0847620478421255
1.05263157894737 0.0859320502344069
1.57894736842105 0.0859320502344069
1.57894736842105 0.0895671508450695
2.10526315789474 0.0895671508450695
2.10526315789474 0.629412077567342
2.63157894736842 0.629412077567342
2.63157894736842 0.672045061646295
3.15789473684211 0.672045061646295
3.15789473684211 0.706254779950321
3.68421052631579 0.706254779950321
3.68421052631579 0.722402738529109
4.21052631578947 0.722402738529109
4.21052631578947 0.718152266567957
4.73684210526316 0.718152266567957
4.73684210526316 0.696002237208224
5.26315789473684 0.696002237208224
5.26315789473684 0.0955898643858094
5.78947368421053 0.0955898643858094
5.78947368421053 0.0906397397185429
6.31578947368421 0.0906397397185429
6.31578947368421 0.0858696662034068
6.84210526315789 0.0858696662034068
6.84210526315789 0.081354960012311
7.36842105263158 0.081354960012311
7.36842105263158 0.0771407680137099
7.89473684210526 0.0771407680137099
7.89473684210526 0.0732478263505798
8.42105263157895 0.0732478263505798
8.42105263157895 0.0696788656514016
8.94736842105263 0.0696788656514016
8.94736842105263 0.0664244101427341
9.47368421052632 0.0664244101427341
9.47368421052632 0.0634674458937306
10 0.0634674458937306
10 0.0607868746106451
11 0.0607868746106451
};
\addlegendentry{Blocky Start}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0878741527397826
0.526315789473684 0.0878741527397826
0.526315789473684 0.0869764979990246
1.05263157894737 0.0869764979990246
1.05263157894737 0.0884027874781238
1.57894736842105 0.0884027874781238
1.57894736842105 0.0910581726012711
2.10526315789474 0.0910581726012711
2.10526315789474 0.628336811345192
2.63157894736842 0.628336811345192
2.63157894736842 0.647128639694423
3.15789473684211 0.647128639694423
3.15789473684211 0.65812430714756
3.68421052631579 0.65812430714756
3.68421052631579 0.660001035825451
4.21052631578947 0.660001035825451
4.21052631578947 0.653794185982952
4.73684210526316 0.653794185982952
4.73684210526316 0.641671856423061
5.26315789473684 0.641671856423061
5.26315789473684 0.626195499897184
5.78947368421053 0.626195499897184
5.78947368421053 0.0562160713868449
6.31578947368421 0.0562160713868449
6.31578947368421 0.0547507650704529
6.84210526315789 0.0547507650704529
6.84210526315789 0.0533422008902618
7.36842105263158 0.0533422008902618
7.36842105263158 0.0519996793713607
7.89473684210526 0.0519996793713607
7.89473684210526 0.0507289885372542
8.42105263157895 0.0507289885372542
8.42105263157895 0.0495331183588796
8.94736842105263 0.0495331183588796
8.94736842105263 0.048412863653932
9.47368421052632 0.048412863653932
9.47368421052632 0.0473673685636454
10 0.0473673685636454
10 0.046394619171991
11 0.046394619171991
};
\addlegendentry{Blocky Reuse}
\end{axis}

\end{tikzpicture}


==> plots/embed_mgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.8,2.6},
minor ytick={0.4,0.6,0.7,0.8,0.9,2,3,4,6},
tick align=outside,
tick pos=left,
title={MGS},
width=.5\textwidth,
x grid style={darkgray176},
xlabel={data misfit},
xmin=0.949566719595304, xmax=2.5,
xmode=log,
xtick style={color=black},
xtick={1,1.2,1.4,1.6,1.8,2,2.2,2.4},
y grid style={darkgray176},
ylabel={model misfit},
ymin=0.289839752594142, ymax=7,
ymode=log,
ytick style={color=black},
ytick={0.5,1,5},
yticklabels={\(\displaystyle 0.5\),\(\displaystyle 1\),\(\displaystyle 5\)}
  ]
  \draw (axis cs: 1.6, 2) circle [x radius=.3cm, y radius=.2cm];
  
  \draw[rotate around={70:(axis cs: 1.19, .6)}] (axis cs: 1.19, .6) circle [x radius=1.5cm, y radius=.4cm]  node [rotate=70, scale=.6, yshift=-1cm] {Smooth};
  
  \draw[rotate around={50:(axis cs: 1.325, 1.7)}] (axis cs: 1.325, 1.7) circle [x radius=1.4cm, y radius=.3cm] node [rotate=50, scale=.6, yshift=.7cm] {Semi-smooth};
  
  \draw[rotate around={25:(axis cs: 1.8, 1.8)}] (axis cs: 1.8, 1.8) circle [x radius=1.5cm, y radius=.3cm] node [rotate=25, scale=.6, yshift=-.7cm] {Alt. semi-smooth};

\addplot [semithick, red, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks]
table {%
1.24100734065304 2.00000000009922
1.24100734064639 1.99999999997783
1.24100734063195 1.9999999998601
1.24100734062534 1.99999999972162
1.24100734060192 1.99999999958156
1.24100734058702 1.99999999940363
1.24100733993493 2.00000000039969
1.24100733990951 1.99999999990887
1.24100733985013 1.99999999943446
1.2410073398235 1.99999999887545
1.2410073397282 1.99999999831073
1.24100733966808 1.99999999759246
1.24100733904036 1.99999999731021
1.2410073389446 1.99999999616651
1.24100733794506 1.99999999571708
1.24100733779262 1.999999993896
1.24100733620108 1.99999999318038
1.24100733595835 1.9999999902807
1.24100733466703 1.99999998773563
1.2410073330376 1.99999998452412
1.24100733098151 1.99999998047166
1.24100732838701 1.99999997535803
1.24100732511311 1.99999996890536
1.24100732098191 1.99999996076302
1.24100731576897 1.99999995048854
1.24100730919093 1.99999993752362
1.24100730089046 1.99999992116375
1.24100729041641 1.99999990051994
1.24100727719967 1.9999998744704
1.24100726052203 1.99999984159961
1.24100723947723 1.99999980012138
1.24100721292174 1.99999974778178
1.24100717941249 1.9999996817367
1.24100713712867 1.99999959839726
1.24100708377256 1.99999949323481
1.24100701644484 1.99999936053484
1.24100693148699 1.99999919308646
1.24100682428248 1.99999898179055
1.24100668900597 1.99999871516533
1.24100651830669 1.99999837872245
1.24100630290927 1.99999795417958
1.24100603110943 1.99999741846716
1.24100568813831 1.99999674247467
1.24100525536024 1.99999588946857
1.24100470926006 1.99999481309647
1.24100402016538 1.99999345486855
1.24100315063582 1.99999174097832
1.24100205342909 1.99998957829234
1.24100066893475 1.99998684928982
1.24099892193863 1.99998340567527
1.24099671754089 1.99997906031888
1.24099393599645 1.99997357709651
1.24099042624066 1.99996665803544
1.24098599768411 1.99995792713431
1.24098040985633 1.99994690995477
1.2409733594313 1.99993300778616
1.24096446374633 1.9999154651711
1.24095324024599 1.99989332871215
1.24093908032321 1.99986539535631
1.2409212163827 1.99983014713032
1.24089868089238 1.99978566828133
1.24087025431093 1.99972954129148
1.24083440053259 1.99965871478058
1.24078918295752 1.99956933971778
1.24073216506443 1.99945655694563
1.24066028069337 1.99931423439982
1.24056967477734 1.99913463281381
1.24045550505393 1.99890798390629
1.24031169664512 1.99862195759702
1.24013063999327 1.99826098882169
1.23990282171818 1.99780542662811
1.23961637771267 1.9972304581161
1.239256558853 1.99650474676542
1.23880510334243 1.99558870762712
1.23823952980331 1.99443230714175
1.23753336104113 1.99297126313341
1.23665168518133 1.99112711880221
1.23555524330126 1.98879784013087
1.23419687474647 1.98585497670938
1.23252201520152 1.98213550464207
1.23046930496668 1.97743210448068
1.22797255330889 1.97148036018151
1.22496491195633 1.96394157438926
1.22138654285699 1.95437900305675
1.21719566895501 1.94222559841632
1.44744706730099 2.35829311777412
1.39331531321453 2.13794130821742
1.3473158762166 1.94150745956407
1.30899976143286 1.76669610164905
1.27691091072496 1.61115856586433
1.24969979363057 1.47186613055596
1.22648035610747 1.34488306087607
1.20725605763446 1.2246568782757
1.26882395182246 1.03431921484911
1.23329159174954 0.872058748577774
1.20209268254935 0.732660120133393
1.17585681198485 0.613308258127893
1.15418720045998 0.511681149806653
1.13653988271902 0.425543250808743
1.1223609743107 0.352812835465783
};
\addlegendentry{Reuse}
\addplot [semithick, blue, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
1.10412498852205 17.9999928999387
1.03676865969919 8.00000000010909
1.06722776362314 17.9999745689579
1.87306089278766 11.9999976331887
1.09762651149127 14.9999739224518
1.68023073267612 10.9999999648855
1.07918620778359 17.9998687026668
2.51368227866026 9.99999999077794
1.06152270518655 16.9998942242163
1.03438034094962 9.99842024241535
1.84745681701729 17.9998956373958
1.20392355117734 14.9968017763407
1.15240984205786 17.9999069878091
1.0575507992176 9.97825376597039
1.05077203655923 8.00000299538596
1.05068410804184 5.9999998508099
1.07361787136731 5.99999992785568
3.36449443347571 13.9870754474268
3.04711577954452 13.9981566595205
1.05044941276119 5.99999811963403
3.9315961438396 10.9994033079912
1.04022071351764 7.9616371108629
1.03425836813127 6.00001737536691
1.14952179857276 4.99999999713909
1.04746044613901 7.99845302953891
4.22454269506447 10.9999924370378
3.81480833040182 9.99999214093975
1.03403121632805 8.9999963216377
2.45971319900227 9.99998548982888
3.59749590739618 7.99997997531704
1.06699093332028 6.99799943937001
1.73992317913283 8.99997833667992
2.2642191634964 7.99996619162194
3.07256961850217 6.99990964182204
1.03350269035834 7.99999885034186
1.03856479143621 6.99852045199945
1.92694618487546 7.99682110755662
1.05456689521 7.99889356135402
5.62385532900058 6.99781717320732
1.06435400339414 4.99999988446115
1.04935846096491 4.99998198024786
1.051271747185 3.99998981316258
2.23764223317067 8.99958983663534
1.22178760767217 13.9983104960273
3.24475361577724 8.99860234392193
1.0523305246265 4.99999324048702
1.04935856833584 4.99992588928673
1.06472735344514 3.99995419805904
1.07726973043033 3.99987031335042
1.11126301297678 3.99794936194363
1.08348806436184 3.99881773827647
1.06270593935305 5.99160320867499
1.06472744926146 3.99985415897942
1.06244484339997 3.99975025905077
1.06244612307826 3.99968370508992
1.07876435954356 1.99993446835983
1.07876412585465 1.99991730907094
1.07876383103829 1.99989565704048
1.07876346025274 1.99986833497424
1.07876299235629 1.99983385997065
1.07876240301128 1.99979035876926
1.07876166120139 1.99973546843535
1.07876072758008 1.99966620831698
1.10015112273029 1.99955967175382
1.10013633690412 1.99944436993962
1.10011773577102 1.99929886005897
1.10009427615728 1.99911529740026
1.10006479262285 1.99888365107447
1.08353358221883 2.99894174568472
1.09998126473835 1.99822249928887
1.09992295771496 1.99775712254464
1.09984991984299 1.99716999072332
1.09975899475822 1.99642889411258
1.15020007714643 1.99548898812825
1.11459117892593 2.9956647169774
1.80679570754439 3.00165121295661
1.62950070794819 2.00202276246956
1.62052127405421 2.00232638828844
1.60947050356936 2.00259322887674
1.59597889692993 2.00272658471156
1.57962820109193 2.00259786128835
1.56002475848897 2.00196929172285
2.06700452548078 2.21837079379209
1.9792626258865 2.05631926177954
1.90052937625272 1.9112308445647
1.82740886813906 1.7834646163535
1.75698412993193 1.67226692392379
1.68715252721499 1.5757213982786
1.61677770574331 1.49082863120418
1.5457346720896 1.41359951859387
1.24969978465645 1.47186613954385
1.22648032542517 1.34488309155251
1.20725588211751 1.22465705377389
1.26882352092078 1.03431964568024
1.23329087399766 0.872059466211205
1.20209265922245 0.73266014350856
1.17585676309899 0.613308306992647
1.15418668514947 0.511681665188831
1.13653988271902 0.425543250808743
1.12236099625892 0.352812813516786
};
\addlegendentry{Start}
\addplot [thick, blue, forget plot]
table {%
1.26882352092078 1.03431964568024
1.23329087399766 0.872059466211205
1.20209265922245 0.73266014350856
1.17585676309899 0.613308306992647
1.15418668514947 0.511681665188831
1.13653988271902 0.425543250808743
1.12236099625892 0.352812813516786
};
\addplot [thick, blue, forget plot]
table {%
1.24969978465645 1.47186613954385
1.22648032542517 1.34488309155251
1.20725588211751 1.22465705377389
};
\addplot [thick, blue, forget plot]
table {%
2.06700452548078 2.21837079379209
1.9792626258865 2.05631926177954
1.90052937625272 1.9112308445647
1.82740886813906 1.7834646163535
1.75698412993193 1.67226692392379
1.68715252721499 1.5757213982786
1.61677770574331 1.49082863120418
1.5457346720896 1.41359951859387
};
\addplot [thick, blue, forget plot]
table {%
1.62052127405421 2.00232638828844
1.60947050356936 2.00259322887674
1.59597889692993 2.00272658471156
1.57962820109193 2.00259786128835
1.56002475848897 2.00196929172285
};
\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.26882352092078 1.03431964568024
};
\addplot [semithick, red, mark=asterisk, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.20725588211751 1.22465705377389
};
\addplot [semithick, blue, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.5457346720896 1.41359951859387
};
\addplot [semithick, green01270, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.56002475848897 2.00196929172285
};
\draw (axis cs:1.5,2.3) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{Blocky};
\end{axis}

\end{tikzpicture}


==> plots/embed_mgs_critical.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=.99\textwidth,
x grid style={darkgray176},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma (\si{\milli\siemens\per\meter})\)},
ymin=0.05, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.05,0.1,0.5,1},
yticklabels={50,100,500,1000}
]
\addplot [semithick, black]
table {%
0 0.1
2.5 0.1
2.5 0.8
5 0.8
5 0.1
10 0.1
10 0.1
11 0.1
};
\addlegendentry{True}
\addplot [semithick, darkviolet1910191, dotted]
table {%
0 0.0871874014782372
0.526315789473684 0.0871874014782372
0.526315789473684 0.0877799389332087
1.05263157894737 0.0877799389332087
1.05263157894737 0.0890082400734779
1.57894736842105 0.0890082400734779
1.57894736842105 0.0899997002157021
2.10526315789474 0.0899997002157021
2.10526315789474 0.76366222873453
2.63157894736842 0.76366222873453
2.63157894736842 0.719317716077048
3.15789473684211 0.719317716077048
3.15789473684211 0.637902560319236
3.68421052631579 0.637902560319236
3.68421052631579 0.534634658156205
4.21052631578947 0.534634658156205
4.21052631578947 0.425526431481449
4.73684210526316 0.425526431481449
4.73684210526316 0.33462049910983
5.26315789473684 0.33462049910983
5.26315789473684 0.272237788122279
5.78947368421053 0.272237788122279
5.78947368421053 0.227706948899299
6.31578947368421 0.227706948899299
6.31578947368421 0.194763425319821
6.84210526315789 0.194763425319821
6.84210526315789 0.16967972189813
7.36842105263158 0.16967972189813
7.36842105263158 0.150123948076797
7.89473684210526 0.150123948076797
7.89473684210526 0.134573707933512
8.42105263157895 0.134573707933512
8.42105263157895 0.121999244219935
8.94736842105263 0.121999244219935
8.94736842105263 0.111682830560175
9.47368421052632 0.111682830560175
9.47368421052632 0.10311164964233
10 0.10311164964233
10 0.0959106729920237
11 0.0959106729920237
};
\addlegendentry{$\epsilon=2.0e-01>\epsilon_c$}
\addplot [semithick, blue, dashed]
table {%
0 0.072671149716147
0.526315789473684 0.072671149716147
0.526315789473684 0.0715742701826133
1.05263157894737 0.0715742701826133
1.05263157894737 0.0711388847631433
1.57894736842105 0.0711388847631433
1.57894736842105 0.510554166609597
2.10526315789474 0.510554166609597
2.10526315789474 0.523421928265589
2.63157894736842 0.523421928265589
2.63157894736842 0.540961204653078
3.15789473684211 0.540961204653078
3.15789473684211 0.558126724767106
3.68421052631579 0.558126724767106
3.68421052631579 0.571941736037987
4.21052631578947 0.571941736037987
4.21052631578947 0.581010569878072
4.73684210526316 0.581010569878072
4.73684210526316 0.585004697126048
5.26315789473684 0.585004697126048
5.26315789473684 0.10824063783668
5.78947368421053 0.10824063783668
5.78947368421053 0.107962007642161
6.31578947368421 0.107962007642161
6.31578947368421 0.10757159288735
6.84210526315789 0.10757159288735
6.84210526315789 0.107097849922875
7.36842105263158 0.107097849922875
7.36842105263158 0.106567031286516
7.89473684210526 0.106567031286516
7.89473684210526 0.106002113617231
8.42105263157895 0.106002113617231
8.42105263157895 0.10542242312848
8.94736842105263 0.10542242312848
8.94736842105263 0.10484369256431
9.47368421052632 0.10484369256431
9.47368421052632 0.104278354674583
10 0.104278354674583
10 0.103735933932057
11 0.103735933932057
};
\addlegendentry{$\epsilon=1.2e-01\epsilon_c$, start}
\addplot [semithick, goldenrod1911910, dashed]
table {%
0 0.0837430524118706
0.526315789473684 0.0837430524118706
0.526315789473684 0.0821149318984471
1.05263157894737 0.0821149318984471
1.05263157894737 0.0813170961474685
1.57894736842105 0.0813170961474685
1.57894736842105 0.0811732322364271
2.10526315789474 0.0811732322364271
2.10526315789474 0.725485602761104
2.63157894736842 0.725485602761104
2.63157894736842 0.73816739723093
3.15789473684211 0.73816739723093
3.15789473684211 0.752847909773369
3.68421052631579 0.752847909773369
3.68421052631579 0.764164004417015
4.21052631578947 0.764164004417015
4.21052631578947 0.769265804438148
4.73684210526316 0.769265804438148
4.73684210526316 0.0974268657834384
5.26315789473684 0.0974268657834384
5.26315789473684 0.0970438729378922
5.78947368421053 0.0970438729378922
5.78947368421053 0.0965620532093126
6.31578947368421 0.0965620532093126
6.31578947368421 0.0960015095042879
6.84210526315789 0.0960015095042879
6.84210526315789 0.0953836231451416
7.36842105263158 0.0953836231451416
7.36842105263158 0.0947288812405935
7.89473684210526 0.0947288812405935
7.89473684210526 0.0940556565576741
8.42105263157895 0.0940556565576741
8.42105263157895 0.0933796580830246
8.94736842105263 0.0933796580830246
8.94736842105263 0.0927138092502769
9.47368421052632 0.0927138092502769
9.47368421052632 0.0920683793439983
10 0.0920683793439983
10 0.0914512403732916
11 0.0914512403732916
};
\addlegendentry{$\epsilon=1.7e-01\epsilon_c$, reuse}
\addplot [semithick, red, dashed]
table {%
0 0.0823042393748069
0.526315789473684 0.0823042393748069
0.526315789473684 0.0823042393674661
1.05263157894737 0.0823042393674661
1.05263157894737 0.0823042393608626
1.57894736842105 0.0823042393608626
1.57894736842105 0.0823042393586617
2.10526315789474 0.0823042393586617
2.10526315789474 0.746111735145988
2.63157894736842 0.746111735145988
2.63157894736842 0.746111735291274
3.15789473684211 0.746111735291274
3.15789473684211 0.746111735469007
3.68421052631579 0.746111735469007
3.68421052631579 0.746111735613752
4.21052631578947 0.746111735613752
4.21052631578947 0.746111735692488
4.73684210526316 0.746111735692488
4.73684210526316 0.0948252810887092
5.26315789473684 0.0948252810887092
5.26315789473684 0.094825281087524
5.78947368421053 0.094825281087524
5.78947368421053 0.0948252810852353
6.31578947368421 0.0948252810852353
6.31578947368421 0.0948252810819816
6.84210526315789 0.0948252810819816
6.84210526315789 0.0948252810779335
7.36842105263158 0.0948252810779335
7.36842105263158 0.0948252810732731
7.89473684210526 0.0948252810732731
7.89473684210526 0.0948252810682271
8.42105263157895 0.0948252810682271
8.42105263157895 0.0948252810630428
8.94736842105263 0.0948252810630428
8.94736842105263 0.0948252810580559
9.47368421052632 0.0948252810580559
9.47368421052632 0.0948252810537114
10 0.0948252810537114
10 0.0948252810505302
11 0.0948252810505302
};
\addlegendentry{$\epsilon=1.0e-05\ll\epsilon_c$, reuse}
\end{axis}

\end{tikzpicture}


==> plots/embed_mgs_layers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
height=.3\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=.99\textwidth,
x grid style={darkgray176},
xlabel={d (m)},
xmin=-0.55, xmax=11.55,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \sigma (\si{\milli\siemens\per\meter})\)},
ymin=0.05, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.05,0.1,0.5,1},
yticklabels={50,100,500,1000}
  ]
\addplot [very thick, black]
table {%
0 0.1
2.5 0.1
2.5 0.8
5 0.8
5 0.1
10 0.1
10 0.1
11 0.1
};
\addlegendentry{True}
\addplot [semithick, darkviolet1910191, dotted]
table {%
0 0.0817929032649012
0.526315789473684 0.0817929032649012
0.526315789473684 0.0927646222130712
1.05263157894737 0.0927646222130712
1.05263157894737 0.129527238788964
1.57894736842105 0.129527238788964
1.57894736842105 0.227693824611986
2.10526315789474 0.227693824611986
2.10526315789474 0.430985290059666
2.63157894736842 0.430985290059666
2.63157894736842 0.604245057817819
3.15789473684211 0.604245057817819
3.15789473684211 0.693577892143219
3.68421052631579 0.693577892143219
3.68421052631579 0.676158414374681
4.21052631578947 0.676158414374681
4.21052631578947 0.580982059449739
4.73684210526316 0.580982059449739
4.73684210526316 0.459312360485411
5.26315789473684 0.459312360485411
5.26315789473684 0.349204043845573
5.78947368421053 0.349204043845573
5.78947368421053 0.264071203362216
6.31578947368421 0.264071203362216
6.31578947368421 0.202268805080891
6.84210526315789 0.202268805080891
6.84210526315789 0.15800783518227
7.36842105263158 0.15800783518227
7.36842105263158 0.126022377403446
7.89473684210526 0.126022377403446
7.89473684210526 0.102489516128801
8.42105263157895 0.102489516128801
8.42105263157895 0.0848147789180583
8.94736842105263 0.0848147789180583
8.94736842105263 0.0712631970545012
9.47368421052632 0.0712631970545012
9.47368421052632 0.0606686546075611
10 0.0606686546075611
10 0.05223521494328
11 0.05223521494328
};
\addlegendentry{Smooth}
\addplot [semithick, red]
table {%
0 0.0859052518081656
0.526315789473684 0.0859052518081656
0.526315789473684 0.0851805117353463
1.05263157894737 0.0851805117353463
1.05263157894737 0.0900902191066861
1.57894736842105 0.0900902191066861
1.57894736842105 0.0982095462745568
2.10526315789474 0.0982095462745568
2.10526315789474 0.706461724453108
2.63157894736842 0.706461724453108
2.63157894736842 0.724557747226347
3.15789473684211 0.724557747226347
3.15789473684211 0.681334446651552
3.68421052631579 0.681334446651552
3.68421052631579 0.591771384040648
4.21052631578947 0.591771384040648
4.21052631578947 0.48501878337905
4.73684210526316 0.48501878337905
4.73684210526316 0.385145701797884
5.26315789473684 0.385145701797884
5.26315789473684 0.303213677228051
5.78947368421053 0.303213677228051
5.78947368421053 0.240226670300209
6.31578947368421 0.240226670300209
6.31578947368421 0.192957567759496
6.84210526315789 0.192957567759496
6.84210526315789 0.157544645719435
7.36842105263158 0.157544645719435
7.36842105263158 0.130766580439604
7.89473684210526 0.130766580439604
7.89473684210526 0.110230564004458
8.42105263157895 0.110230564004458
8.42105263157895 0.0942314150641939
8.94736842105263 0.0942314150641939
8.94736842105263 0.0815671277968088
9.47368421052632 0.0815671277968088
9.47368421052632 0.0713878685273951
10 0.0713878685273951
10 0.0630871182767593
11 0.0630871182767593
};
\addlegendentry{Semi-smooth}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.0772458582366291
0.526315789473684 0.0772458582366291
0.526315789473684 0.0736680419712923
1.05263157894737 0.0736680419712923
1.05263157894737 0.0738845661736059
1.57894736842105 0.0738845661736059
1.57894736842105 0.484002620193582
2.10526315789474 0.484002620193582
2.10526315789474 0.5228335882311
2.63157894736842 0.5228335882311
2.63157894736842 0.549919709327459
3.15789473684211 0.549919709327459
3.15789473684211 0.546672849090581
3.68421052631579 0.546672849090581
3.68421052631579 0.51147036979972
4.21052631578947 0.51147036979972
4.21052631578947 0.453803315842151
4.73684210526316 0.453803315842151
4.73684210526316 0.387177458218394
5.26315789473684 0.387177458218394
5.26315789473684 0.323037251732601
5.78947368421053 0.323037251732601
5.78947368421053 0.267687073528505
6.31578947368421 0.267687073528505
6.31578947368421 0.222720482729021
6.84210526315789 0.222720482729021
6.84210526315789 0.187160185124095
7.36842105263158 0.187160185124095
7.36842105263158 0.159231329965352
7.89473684210526 0.159231329965352
7.89473684210526 0.137212789045507
8.42105263157895 0.137212789045507
8.42105263157895 0.119697619814678
8.94736842105263 0.119697619814678
8.94736842105263 0.105608306831528
9.47368421052632 0.105608306831528
9.47368421052632 0.0941395844264112
10 0.0941395844264112
10 0.0846932856698104
11 0.0846932856698104
};
\addlegendentry{Alt. semi-smooth}
\addplot [semithick, green01270, dashed]
table {%
0 0.072671149716147
0.526315789473684 0.072671149716147
0.526315789473684 0.0715742701826133
1.05263157894737 0.0715742701826133
1.05263157894737 0.0711388847631433
1.57894736842105 0.0711388847631433
1.57894736842105 0.510554166609597
2.10526315789474 0.510554166609597
2.10526315789474 0.523421928265589
2.63157894736842 0.523421928265589
2.63157894736842 0.540961204653078
3.15789473684211 0.540961204653078
3.15789473684211 0.558126724767106
3.68421052631579 0.558126724767106
3.68421052631579 0.571941736037987
4.21052631578947 0.571941736037987
4.21052631578947 0.581010569878072
4.73684210526316 0.581010569878072
4.73684210526316 0.585004697126048
5.26315789473684 0.585004697126048
5.26315789473684 0.10824063783668
5.78947368421053 0.10824063783668
5.78947368421053 0.107962007642161
6.31578947368421 0.107962007642161
6.31578947368421 0.10757159288735
6.84210526315789 0.10757159288735
6.84210526315789 0.107097849922875
7.36842105263158 0.107097849922875
7.36842105263158 0.106567031286516
7.89473684210526 0.106567031286516
7.89473684210526 0.106002113617231
8.42105263157895 0.106002113617231
8.42105263157895 0.10542242312848
8.94736842105263 0.10542242312848
8.94736842105263 0.10484369256431
9.47368421052632 0.10484369256431
9.47368421052632 0.104278354674583
10 0.104278354674583
10 0.103735933932057
11 0.103735933932057
};
\addlegendentry{Blocky}
\end{axis}

\end{tikzpicture}

